Specification-Aware Sparse Differentiation: Planning under Signal Temporal Logic with Sparsemax Robustness

Gradient-based optimal control under a Signal Temporal Logic (STL) specification involves solving a nonlinear program whose constraints are smoothed robustness functions of the trajectory, and automatic differentiation without knowledge of sparsity computes the Jacobian and the Hessian that its solver needs in full. This often renders the problem computationally intractable. The dynamics and the specification prescribe a sparsity pattern through the STL syntax, the windows of the temporal operators and the variables that the predicates read. Standard tools such as CasADi recover this pattern by structural detection. In this work, we propose a method to prescribe such a pattern directly from the task specification. We show that our method allows us to exploit SparseMax, a recently proposed smooth robustness operator that is certifiably sparse and sound. Its derivative is exactly zero at every operand at or below a data-dependent threshold, which structural detection cannot see. We derive the patterns that expose this trajectory-dependent sparsity to sparse automatic differentiation, with a margin test for their reuse and Hessians confined to the variables of each constraint's support. We demonstrate the method on a dual-arm coordination task in which two arms share a hand-off zone divided into cells and one until constraint per scheduled visit keeps the other arm out of a cell until the visitor has left it. The two scenes are a zone of five cells and a circle of 64 cells, with single solves and closed-loop re-planning on a rigid-body simulation. Our exact-Hessian interior-point solves are up to 27 times faster than those with the sound log-sum-exp robustness in CasADi and IPOPT.

==> figures/framework-overview.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, minimum height=10mm, fill=white},
  ours/.style={box, draw=MidnightBlue, line width=0.9pt, fill=MidnightBlue!6},
  note/.style={align=left, inner sep=1pt, text=black!80},
  arr/.style={-{Stealth[length=5pt]}, semithick},
  oarr/.style={-{Stealth[length=5pt]}, semithick, MidnightBlue}]
\newcommand{\glyphdense}{\tikz[baseline=1.2mm]{\fill[black!55] (0,0) rectangle (0.46,0.46);\draw (0,0) rectangle (0.46,0.46);}}
\newcommand{\glyphband}{\tikz[baseline=1.2mm]{\begin{scope}\clip (0,0) rectangle (0.46,0.46);\draw[black!55, line width=1.3mm] (-0.05,0.51) to (0.51,-0.05);\end{scope}\draw (0,0) rectangle (0.46,0.46);}}
\newcommand{\glyphsupp}{\tikz[baseline=1.2mm]{\foreach \x/\y in {0.03/0.40,0.08/0.35,0.11/0.32,0.19/0.24,0.22/0.21,0.30/0.13,0.33/0.10,0.40/0.03} \fill[MidnightBlue] (\x,\y) rectangle ++(0.035,0.035);\draw (0,0) rectangle (0.46,0.46);}}
\node[inner sep=0pt, anchor=north west, draw=black!40, line width=0.3pt] (img) at (-1.65,2.45) {\IfFileExists{figures/overview-render.png}{\includegraphics[width=6.3cm]{figures/overview-render.png}}{\textcolor{black!12}{\rule{6.3cm}{4.2cm}}}};
\node[note, anchor=north west, text width=6.3cm] (cap) at ([yshift=-1.5mm]img.south west) {{\scriptsize The right arm inside cell 3 while the left arm stays out: $\mathrm{out}_{\mathrm{L},3}\,\mathbf{U}_{[0,48]}\,\mathrm{out}_{\mathrm{R},3}$}};
\node[box] (spec) at (6.9,1.95) {STL specification\\{\scriptsize syntax, windows, predicates}};
\node[box] (dyn) at (6.9,0.3) {dynamics\\{\scriptsize $x_{t+1}=f_h(x_t,u_t)$}};
\node[box] (stat) at (11.2,1.95) {\glyphband\ \ prescribed pattern\\{\scriptsize static, known before any solve}};
\node[ours] (act) at (11.2,0.3) {\glyphsupp\ \ supports' pattern\\{\scriptsize sparsemax supports at the iterate $w$}};
\node[box, dashed, text width=2.5cm, align=left, inner sep=3pt, anchor=west] (det) at (13.85,2.2) {{\scriptsize CasADi's detection returns this pattern for both smoothings (Prop.~\ref{sad:prop:detector})}};
\node[ours] (ad) at (8.2,-1.4) {coloring, compressed AD products\\{\scriptsize $J(w)$,\ \ $\nabla^2_{ww}\mathcal L(w,\lambda,\mu)$}};
\node[box] (ip) at (12.6,-1.4) {interior-point\\update {\scriptsize (IPOPT)}};
\node[note, anchor=west, text width=2.45cm] (loop) at ([xshift=2.5mm]ip.east) {{\scriptsize new iterate $w$:\\test the supports,\\reuse or rebuild}};
\draw[arr] (img.east |- spec) to (spec);
\draw[arr] (spec) to (stat);
\draw[arr] (dyn.east) to ([xshift=2.5mm]spec.east |- dyn.east) |- ([yshift=-2.2mm]stat.west);
\draw[arr] (stat) to node[right, note, xshift=2pt] {\scriptsize restrict to the supports} (act);
\draw[arr, dashed] (stat.east) to (stat.east -| det.west);
\draw[oarr] ([xshift=-12mm]act.south) to ([xshift=-12mm]act.south |- ad.north);
\draw[oarr] (ad) to (ip);
\draw[oarr] (ip.north) to (ip.north |- act.south);
\node[note, anchor=north west] at ([xshift=4mm]img.south east |- cap.north) {{\scriptsize Hessian-vector products for one Hessian of the Lagrangian (five-cell zone, $T=400$):}};
\node[note, anchor=north west] at ([xshift=4mm, yshift=-4.6mm]img.south east |- cap.north) {\glyphdense\ {\scriptsize dense AD \textbf{16{,}800}}\quad\glyphband\ {\scriptsize prescribed, as CasADi detects it \textbf{1{,}204}}\quad\glyphsupp\ {\scriptsize supports, ours \textbf{63}}};
\end{tikzpicture}

